Checking the Checkers: A Synthesis of Verifier Noise and Robustness in RLVR

Reinforcement learning with verifiable rewards (RLVR) has become a principal recipe for improving the reasoning of large language models (LLMs). It rests on the assumption that the checker scoring each response is itself correct. In practice, rule-based checkers reject correct answers in unexpected formats, unit tests accept incorrect programs, and LLM judges can be led to approve empty or adversarial responses. This work surveys 58 studies that measure, analyze, or mitigate such verifier errors. We ask what errors verifiers make, how they affect training, which mitigations work against which errors, and how the findings extend to self-generated, rubric- and judge-based, and verifier-free rewards. The evidence suggests that the structure of an error matters more than its rate. Random errors mostly slow learning, though under a fixed budget or KL regularization they also lower final accuracy. False positives that the policy can learn to trigger can cause plateaus or collapse, sometimes even with a low initial error rate. Whether a verifier wrongly rejects or accepts depends on what it checks and who built it, not on its family. Its errors shift as the policy improves, and most mitigations have been tested against only one kind of error. We compile the findings into comparison tables, reconcile apparent conflicts in the literature, and propose a reporting protocol to make future results comparable.

==> figures/fig_taxonomy.tex <==
% Fig. 1: Taxonomy of the surveyed literature. Leaves cite representative studies.
% Requires \usepackage{tikz} and \usetikzlibrary{positioning}.
\begin{tikzpicture}[
    font=\scriptsize,
    root/.style={draw, very thick, rounded corners=2pt, fill=gray!15, align=center, inner sep=3pt, font=\footnotesize\bfseries},
    branch/.style={draw, thick, rounded corners=2pt, fill=gray!8, align=center, text width=3.95cm, inner sep=2.5pt, minimum height=8mm},
    leaf/.style={draw, rounded corners=1.5pt, align=left, text width=3.95cm, inner sep=2pt, font=\scriptsize},
    edge/.style={thin}
  ]
  \node[root] (root) {Verifier noise in reinforcement learning with verifiable rewards};

  \node[branch, below=5mm of root, xshift=-6.225cm] (b1) {\textbf{RQ1: What errors verifiers make} (Sec.~IV)};
  \node[branch, right=2mm of b1] (b2) {\textbf{RQ2: How errors affect training} (Sec.~V)};
  \node[branch, right=2mm of b2] (b3) {\textbf{RQ3: Mitigating verifier\\errors} (Sec.~VI)};
  \node[branch, right=2mm of b3] (b4) {\textbf{RQ4: Rewards without a trusted reference} (Sec.~VII)};
  \foreach \b in {b1,b2,b3,b4} \draw[edge] (root.south) -- ++(0,-2mm) -| (\b.north);

  % RQ1 leaves
  \node[leaf, below=2mm of b1] (l11) {\textbf{Answer checkers and references:} mostly false negatives from format and configuration; wrong or incomplete labels \cite{huang2026accuracy,xu2026tinyv,xin2026category,zhu2026noisy}};
  \node[leaf, below=1.2mm of l11] (l12) {\textbf{Execution and formal checkers:} weak tests, proxy checks and loopholes accept wrong work \cite{zhang2026leaky,rajan2026hackability,helff2026gaming,ammanamanchi2026faults}};
  \node[leaf, below=1.2mm of l12] (l13) {\textbf{Model-based verifiers:} lean towards accepting; exploitable false positives \cite{cai2026noisy,zhao2025onetoken,li2026advjudge,tiwari2026prm}};
  \node[leaf, below=1.2mm of l13] (l14) {\textbf{From audits to training:} errors correlate and shift as the policy improves \cite{xin2026independent,kohli2026ninejudges,zhou2026variation,cui2025prime}};

  % RQ2 leaves
  \node[leaf, below=2mm of b2] (l21) {\textbf{Random errors:} sign of $J$ sets direction; policy, granularity and budget set cost \cite{rad2026rate,lv2025climb,plesner2026imperfect,elmansouri2026noisegrpo}};
  \node[leaf, below=1.2mm of l21] (l22) {\textbf{Exploitable false positives:} plateau, collapse or rebound \cite{egashira2026delay,li2026advjudge,huang2026accuracy,wu2026remedy,khalifa2026countdown}};
  \node[leaf, below=1.2mm of l22] (l23) {\textbf{Errors the policy cannot exploit:} bounded or gradual loss; false negatives slow learning \cite{zhang2026leaky,zhu2026noisy,yan2026verifybench,xu2026tinyv}};
  \node[leaf, below=1.2mm of l23] (l24) {\textbf{Spurious-reward debate:} clipping, contamination or model strength \cite{shao2026spurious,wu2026contamination,chen2026exploration}};

  % RQ3 leaves
  \node[leaf, below=2mm of b3] (l31) {\textbf{Correcting the gradient:} noise-aware estimators for class-conditional errors \cite{cai2026noisy,elmansouri2026noisegrpo}};
  \node[leaf, below=1.2mm of l31] (l32) {\textbf{Stronger verifiers and structural checks:} backups, hardened judges, gating \cite{xu2026tinyv,chen2025xverify,li2026advjudge,helff2026gaming,agrawal2026verigate}};
  \node[leaf, below=1.2mm of l32] (l33) {\textbf{Data, environments and oracles:} audits, re-verification, hardened graders \cite{zhu2026noisy,zhang2026leaky,thaman2026rhb,egashira2026delay}};
  \node[leaf, below=1.2mm of l33] (l34) {\textbf{Detecting and suppressing hacking:} detectors, representation-level control, aggregation \cite{deshpande2026trace,wu2026remedy,zhao2026care}};

  % RQ4 leaves
  \node[leaf, below=2mm of b4] (l41) {\textbf{Self-generated rewards:} sharpen and collapse at scale; hidden per-problem loss \cite{zuo2025ttrl,he2026unsupervised,lin2026extinction,ye2026omgrpo}};
  \node[leaf, below=1.2mm of l41] (l42) {\textbf{Sparse external verification:} proofs, tools or targeted labels \cite{chen2026juryrl,liao2026t3rl,wang2026selfbelief}};
  \node[leaf, below=1.2mm of l42] (l43) {\textbf{Rubric and judge rewards:} judge error and rubric misspecification \cite{mahmoud2026rubrichacking,gunjal2026rubrics,wang2026cherrl,liu2026reasoningjudges}};
  \node[leaf, below=1.2mm of l43] (l44) {\textbf{Verifier-free rewards:} probability of the reference answer \cite{zhou2026verifree,yu2026rlpr,huang2026darl}};

  \foreach \b/\l in {b1/l11,b2/l21,b3/l31,b4/l41} \draw[edge] (\b.south) -- (\l.north);
\end{tikzpicture}
